Normal CM-fields with class number one

We show that assuming the generalized Riemann hypothesis there are no normal CM-fields with class number one of degree 64 and 96. This is done by constructing complete tables of normal CM-fields using discriminant bounds of Lee--Kwon. This solves the class number one problem for normal CM-fields assuming GRH. Using the same technique to solve the relative class number one problem in degrees 16, 32, 56 and 82, also the corresponding relative class number one problem is solved assuming GRH.

==> (inline-0) <==
\begin{tabular}{|>{\centering\arraybackslash}p{0.2cm}|c|>{\centering\arraybackslash}p{7.4cm}|c|>{\centering\arraybackslash}p{1.6cm}||>{\centering\arraybackslash}p{0.2cm}|c|>{\centering\arraybackslash}p{7.4cm}|c|>{\centering\arraybackslash}p{1.6cm}|}\hline
   $d$ & $G $ & $f$ & $h_L$ & $ \disc(L)$ & $d$ & $ G$ & $f$ & $h_L$ & $ \disc(L)$ \\\hline

2 & $\CC_2$ & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{2} - x + 1\end{aligned}$\end{center}\end{minipage} & 1 & $3$ & 
4 & $\CC_2^2$ & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 5x^{2} + 25\end{aligned}$\end{center}\end{minipage} & 2 & $2^{4}3^{2}5^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{2} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $2^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 9x^{2} + 25\end{aligned}$\end{center}\end{minipage} & 1 & $2^{4}19^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{2} - x + 2\end{aligned}$\end{center}\end{minipage} & 1 & $7$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 9x^{2} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $7^{2}11^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{2} + 2\end{aligned}$\end{center}\end{minipage} & 1 & $2^{3}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 4x^{2} + 9\end{aligned}$\end{center}\end{minipage} & 2 & $2^{8}5^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{2} - x + 3\end{aligned}$\end{center}\end{minipage} & 1 & $11$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 25\end{aligned}$\end{center}\end{minipage} & 2 & $2^{8}5^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{2} - x + 5\end{aligned}$\end{center}\end{minipage} & 1 & $19$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 11x^{2} - 10x + 3\end{aligned}$\end{center}\end{minipage} & 1 & $2^{6}11^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{2} - x + 11\end{aligned}$\end{center}\end{minipage} & 1 & $43$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 3x^{2} - 2x + 23\end{aligned}$\end{center}\end{minipage} & 1 & $2^{6}11^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{2} - x + 17\end{aligned}$\end{center}\end{minipage} & 1 & $67$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 3x^{2} + 25\end{aligned}$\end{center}\end{minipage} & 1 & $7^{2}13^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{2} - x + 41\end{aligned}$\end{center}\end{minipage} & 1 & $163$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - x^{3} - 8x^{2} - 9x + 81\end{aligned}$\end{center}\end{minipage} & 2 & $3^{2}5^{2}7^{2}$\\\cline{1-5}
4 & $\CC_4$ & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - x^{3} + x^{2} - x + 1\end{aligned}$\end{center}\end{minipage} & 1 & $5^{3}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 11x^{2} + 4\end{aligned}$\end{center}\end{minipage} & 2 & $3^{2}5^{2}7^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 4x^{2} + 2\end{aligned}$\end{center}\end{minipage} & 1 & $2^{11}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 10x^{2} + 100\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}3^{2}5^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - x^{3} + 2x^{2} + 4x + 3\end{aligned}$\end{center}\end{minipage} & 1 & $13^{3}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 13x^{2} - 12x + 6\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}3^{2}5^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - x^{3} + 4x^{2} - 20x + 23\end{aligned}$\end{center}\end{minipage} & 1 & $29^{3}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - x^{3} + 11x^{2} + 10x + 100\end{aligned}$\end{center}\end{minipage} & 1 & $3^{2}41^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - x^{3} + 5x^{2} - 7x + 49\end{aligned}$\end{center}\end{minipage} & 1 & $37^{3}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - x^{3} - 10x^{2} - 11x + 121\end{aligned}$\end{center}\end{minipage} & 1 & $3^{2}43^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + x^{3} + 7x^{2} - 43x + 47\end{aligned}$\end{center}\end{minipage} & 1 & $53^{3}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 13x^{2} + 9\end{aligned}$\end{center}\end{minipage} & 1 & $7^{2}19^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + x^{3} + 8x^{2} + 42x + 117\end{aligned}$\end{center}\end{minipage} & 1 & $61^{3}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 17x^{2} + 81\end{aligned}$\end{center}\end{minipage} & 2 & $2^{4}5^{2}7^{2}$\\\cline{1-5}

4 & $\CC_2^2$ & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - x^{2} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $2^{4}3^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 15x^{2} - 14x + 14\end{aligned}$\end{center}\end{minipage} & 2 & $2^{4}5^{2}7^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - x^{3} + 2x^{2} + x + 1\end{aligned}$\end{center}\end{minipage} & 1 & $3^{2}5^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 19x^{2} + 81\end{aligned}$\end{center}\end{minipage} & 1 & $2^{4}37^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $2^{8}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 15x^{2} - 14x + 11\end{aligned}$\end{center}\end{minipage} & 1 & $2^{6}19^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 3x^{2} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $2^{4}5^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 21x^{2} + 121\end{aligned}$\end{center}\end{minipage} & 1 & $2^{4}43^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - x^{3} - x^{2} - 2x + 4\end{aligned}$\end{center}\end{minipage} & 1 & $3^{2}7^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 3x^{2} + 49\end{aligned}$\end{center}\end{minipage} & 1 & $11^{2}17^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 2x^{2} + 4\end{aligned}$\end{center}\end{minipage} & 1 & $2^{6}3^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - x^{3} - 16x^{2} - 17x + 289\end{aligned}$\end{center}\end{minipage} & 1 & $3^{2}67^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{2} + 4\end{aligned}$\end{center}\end{minipage} & 1 & $2^{6}3^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 12x^{2} + 49\end{aligned}$\end{center}\end{minipage} & 2 & $2^{8}13^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 3x^{2} + 4\end{aligned}$\end{center}\end{minipage} & 1 & $2^{4}7^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 15x^{2} + 4\end{aligned}$\end{center}\end{minipage} & 1 & $11^{2}19^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - x^{3} - 2x^{2} - 3x + 9\end{aligned}$\end{center}\end{minipage} & 1 & $3^{2}11^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} - 9x^{2} + 10x + 83\end{aligned}$\end{center}\end{minipage} & 1 & $2^{6}29^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + x^{2} + 9\end{aligned}$\end{center}\end{minipage} & 1 & $5^{2}7^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 22x^{2} + 484\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}3^{2}11^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 6x^{2} + 4\end{aligned}$\end{center}\end{minipage} & 1 & $2^{6}5^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 19x^{2} - 18x + 15\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}3^{2}11^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 5x^{2} + 9\end{aligned}$\end{center}\end{minipage} & 1 & $2^{4}11^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - x^{3} + 23x^{2} + 22x + 484\end{aligned}$\end{center}\end{minipage} & 1 & $3^{2}89^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - x^{3} + 5x^{2} + 4x + 16\end{aligned}$\end{center}\end{minipage} & 1 & $3^{2}17^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 33x^{2} + 289\end{aligned}$\end{center}\end{minipage} & 1 & $2^{4}67^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 7x^{2} + 9\end{aligned}$\end{center}\end{minipage} & 1 & $2^{4}13^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 25x^{2} - 24x + 74\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}5^{2}7^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 9x^{2} - 8x + 2\end{aligned}$\end{center}\end{minipage} & 1 & $2^{6}7^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 23x^{2} - 22x + 51\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}5^{2}7^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - x^{3} - 4x^{2} - 5x + 25\end{aligned}$\end{center}\end{minipage} & 1 & $3^{2}19^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 25x^{2} + 81\end{aligned}$\end{center}\end{minipage} & 1 & $7^{2}43^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 7x^{2} + 16\end{aligned}$\end{center}\end{minipage} & 2 & $2^{4}3^{2}5^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 27x^{2} - 26x + 83\end{aligned}$\end{center}\end{minipage} & 1 & $2^{6}43^{2}$\\
\hline\end{tabular}
\newpage

\begin{tabular}{|>{\centering\arraybackslash}p{0.2cm}|c|>{\centering\arraybackslash}p{7.4cm}|c|>{\centering\arraybackslash}p{1.6cm}||>{\centering\arraybackslash}p{0.2cm}|c|>{\centering\arraybackslash}p{7.4cm}|c|>{\centering\arraybackslash}p{1.6cm}|}\hline
   $d$ & $G $ & $f$ & $h_L$ & $ \disc(L)$ & $d$ & $ G$ & $f$ & $h_L$ & $ \disc(L)$ \\\hline

4 & $\CC_2^2$ & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - x^{3} - 28x^{2} - 29x + 841\end{aligned}$\end{center}\end{minipage} & 2 & $3^{2}5^{2}23^{2}$ & 
4 & $\CC_2^2$ & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 43x^{2} + 144\end{aligned}$\end{center}\end{minipage} & 1 & $19^{2}67^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 29x^{2} + 121\end{aligned}$\end{center}\end{minipage} & 2 & $3^{2}7^{2}17^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 87x^{2} - 86x + 1523\end{aligned}$\end{center}\end{minipage} & 3 & $2^{6}163^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 45x^{2} + 529\end{aligned}$\end{center}\end{minipage} & 2 & $2^{4}7^{2}13^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 97x^{2} + 2025\end{aligned}$\end{center}\end{minipage} & 2 & $7^{2}11^{2}17^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 31x^{2} - 30x + 134\end{aligned}$\end{center}\end{minipage} & 2 & $2^{4}7^{2}13^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 45x^{2} - 44x + 149\end{aligned}$\end{center}\end{minipage} & 2 & $2^{4}5^{2}67^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 27x^{2} + 289\end{aligned}$\end{center}\end{minipage} & 1 & $7^{2}61^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 67x^{2} + 784\end{aligned}$\end{center}\end{minipage} & 2 & $3^{2}11^{2}41^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 23x^{2} - 22x + 7\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}3^{2}19^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 39x^{2} + 4\end{aligned}$\end{center}\end{minipage} & 2 & $5^{2}7^{2}43^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 57x^{2} + 841\end{aligned}$\end{center}\end{minipage} & 2 & $2^{4}5^{2}23^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 47x^{2} - 46x + 127\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}3^{2}67^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 841\end{aligned}$\end{center}\end{minipage} & 2 & $2^{8}29^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 201x^{2} + 10201\end{aligned}$\end{center}\end{minipage} & 2 & $2^{4}13^{2}31^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 37x^{2} + 225\end{aligned}$\end{center}\end{minipage} & 3 & $7^{2}67^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 121x^{2} + 3249\end{aligned}$\end{center}\end{minipage} & 2 & $5^{2}7^{2}47^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 27x^{2} + 64\end{aligned}$\end{center}\end{minipage} & 3 & $11^{2}43^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 55x^{2} - 54x + 311\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}11^{2}19^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - x^{3} - 40x^{2} - 41x + 1681\end{aligned}$\end{center}\end{minipage} & 1 & $3^{2}163^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 213x^{2} + 11449\end{aligned}$\end{center}\end{minipage} & 6 & $2^{4}7^{2}61^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 39x^{2} - 38x + 227\end{aligned}$\end{center}\end{minipage} & 1 & $2^{6}67^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 43x^{2} - 42x + 11\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}5^{2}43^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - x^{3} - 46x^{2} - 47x + 2209\end{aligned}$\end{center}\end{minipage} & 2 & $3^{2}11^{2}17^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 55x^{2} + 324\end{aligned}$\end{center}\end{minipage} & 2 & $7^{2}13^{2}19^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 31x^{2} + 100\end{aligned}$\end{center}\end{minipage} & 2 & $3^{2}11^{2}17^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 87x^{2} + 1444\end{aligned}$\end{center}\end{minipage} & 1 & $11^{2}163^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 33x^{2} - 32x + 113\end{aligned}$\end{center}\end{minipage} & 2 & $2^{4}11^{2}13^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 137x^{2} + 4225\end{aligned}$\end{center}\end{minipage} & 2 & $3^{2}7^{2}89^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 36x^{2} + 361\end{aligned}$\end{center}\end{minipage} & 2 & $2^{8}37^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 123x^{2} - 122x + 3251\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}5^{2}47^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 29x^{2} + 49\end{aligned}$\end{center}\end{minipage} & 2 & $3^{2}5^{2}43^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 71x^{2} + 676\end{aligned}$\end{center}\end{minipage} & 2 & $3^{2}19^{2}41^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 81x^{2} + 1681\end{aligned}$\end{center}\end{minipage} & 1 & $2^{4}163^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 51x^{2} + 64\end{aligned}$\end{center}\end{minipage} & 2 & $5^{2}7^{2}67^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 58x^{2} + 3364\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}3^{2}29^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 89x^{2} + 1369\end{aligned}$\end{center}\end{minipage} & 2 & $3^{2}5^{2}163^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - x^{3} - 58x^{2} - 59x + 3481\end{aligned}$\end{center}\end{minipage} & 2 & $3^{2}5^{2}47^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 123x^{2} - 122x + 3083\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}11^{2}29^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 51x^{2} - 50x + 443\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}7^{2}13^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 55x^{2} - 54x + 59\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}5^{2}67^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 39x^{2} + 196\end{aligned}$\end{center}\end{minipage} & 1 & $11^{2}67^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 85x^{2} - 84x + 1061\end{aligned}$\end{center}\end{minipage} & 2 & $2^{4}19^{2}37^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 61x^{2} + 729\end{aligned}$\end{center}\end{minipage} & 2 & $5^{2}7^{2}23^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 205x^{2} + 9801\end{aligned}$\end{center}\end{minipage} & 2 & $7^{2}13^{2}31^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 31x^{2} + 36\end{aligned}$\end{center}\end{minipage} & 5 & $19^{2}43^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 55x^{2} + 36\end{aligned}$\end{center}\end{minipage} & 1 & $43^{2}67^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 33x^{2} - 32x + 41\end{aligned}$\end{center}\end{minipage} & 2 & $2^{4}5^{2}43^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 91x^{2} + 1296\end{aligned}$\end{center}\end{minipage} & 1 & $19^{2}163^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 65x^{2} + 841\end{aligned}$\end{center}\end{minipage} & 2 & $3^{2}7^{2}41^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 207x^{2} - 206x + 9803\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}13^{2}31^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 63x^{2} - 62x + 731\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}5^{2}23^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 93x^{2} - 92x + 1301\end{aligned}$\end{center}\end{minipage} & 2 & $2^{4}5^{2}163^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 117x^{2} + 3481\end{aligned}$\end{center}\end{minipage} & 6 & $2^{4}5^{2}47^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 219x^{2} - 218x + 11027\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}7^{2}61^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 37x^{2} - 36x + 77\end{aligned}$\end{center}\end{minipage} & 2 & $2^{4}13^{2}19^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 61x^{2} - 60x + 29\end{aligned}$\end{center}\end{minipage} & 2 & $2^{4}13^{2}67^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 51x^{2} + 400\end{aligned}$\end{center}\end{minipage} & 2 & $7^{2}11^{2}13^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 67x^{2} - 66x + 143\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}11^{2}43^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 41x^{2} + 169\end{aligned}$\end{center}\end{minipage} & 2 & $3^{2}5^{2}67^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 95x^{2} - 94x + 1231\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}3^{2}163^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 35x^{2} - 34x + 31\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}3^{2}43^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 127x^{2} - 126x + 2867\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}19^{2}29^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 85x^{2} + 1521\end{aligned}$\end{center}\end{minipage} & 1 & $7^{2}163^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 207x^{2} + 9604\end{aligned}$\end{center}\end{minipage} & 2 & $11^{2}13^{2}31^{2}$\\
\hline\end{tabular}
\newpage

\begin{tabular}{|>{\centering\arraybackslash}p{0.2cm}|c|>{\centering\arraybackslash}p{7.4cm}|c|>{\centering\arraybackslash}p{1.6cm}||>{\centering\arraybackslash}p{0.2cm}|c|>{\centering\arraybackslash}p{7.4cm}|c|>{\centering\arraybackslash}p{1.6cm}|}\hline
   $d$ & $G $ & $f$ & $h_L$ & $ \disc(L)$ & $d$ & $ G$ & $f$ & $h_L$ & $ \disc(L)$ \\\hline

4 & $\CC_2^2$ & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 219x^{2} + 10816\end{aligned}$\end{center}\end{minipage} & 2 & $7^{2}11^{2}61^{2}$ & 
4 & $\CC_2^2$ & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 199x^{2} + 324\end{aligned}$\end{center}\end{minipage} & 2 & $5^{2}47^{2}163^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 79x^{2} + 324\end{aligned}$\end{center}\end{minipage} & 2 & $5^{2}23^{2}43^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 215x^{2} + 676\end{aligned}$\end{center}\end{minipage} & 2 & $3^{2}89^{2}163^{2}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 143x^{2} + 3844\end{aligned}$\end{center}\end{minipage} & 6 & $3^{2}19^{2}89^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 283x^{2} + 3600\end{aligned}$\end{center}\end{minipage} & 2 & $13^{2}31^{2}163^{2}$\\\cline{6-10}
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 99x^{2} + 1024\end{aligned}$\end{center}\end{minipage} & 2 & $5^{2}7^{2}163^{2}$ & 
6 & $\CC_6$ & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{6} + x^{5} + x^{4} + x^{3} + x^{2} + x + 1\end{aligned}$\end{center}\end{minipage} & 1 & $7^{5}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 79x^{2} - 78x + 47\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}11^{2}67^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{6} - x^{3} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $3^{9}$\\
  &             & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 79x^{2} + 36\end{aligned}$\end{center}\end{minipage} & 14 & $7^{2}13^{2}67^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{6} - x^{5} + 3x^{4} + 5x^{2} - 2x + 1\end{aligned}$\end{center}\end{minipage} & 1 & $3^{3}7^{4}$\\
  &             & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 97x^{2} - 96x + 713\end{aligned}$\end{center}\end{minipage} & 2 & $2^{4}37^{2}43^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{6} + 5x^{4} + 6x^{2} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $2^{6}7^{4}$\\
  &             & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 103x^{2} - 102x + 971\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}5^{2}163^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{6} + 6x^{4} + 9x^{2} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $2^{6}3^{8}$\\
  &             & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 103x^{2} + 900\end{aligned}$\end{center}\end{minipage} & 1 & $43^{2}163^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{6} + x^{5} + 5x^{4} - 6x^{3} + 15x^{2} - 4x + 1\end{aligned}$\end{center}\end{minipage} & 1 & $3^{3}13^{4}$\\
  &             & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 211x^{2} + 9216\end{aligned}$\end{center}\end{minipage} & 2 & $13^{2}19^{2}31^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{6} + 10x^{4} + 24x^{2} + 8\end{aligned}$\end{center}\end{minipage} & 1 & $2^{9}7^{4}$\\
  &             & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 91x^{2} + 144\end{aligned}$\end{center}\end{minipage} & 10 & $5^{2}23^{2}67^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{6} - 3x^{5} + 3x^{4} - 3x^{3} + 21x^{2} - 3x + 37\end{aligned}$\end{center}\end{minipage} & 1 & $3^{8}7^{3}$\\
  &             & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 95x^{2} + 196\end{aligned}$\end{center}\end{minipage} & 2 & $3^{2}41^{2}67^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{6} + x^{5} + 2x^{4} - 8x^{3} - x^{2} + 5x + 7\end{aligned}$\end{center}\end{minipage} & 1 & $19^{5}$\\
  &             & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 107x^{2} + 784\end{aligned}$\end{center}\end{minipage} & 2 & $3^{2}17^{2}163^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{6} - x^{5} + 4x^{4} - 3x^{3} + 29x^{2} - 4x + 71\end{aligned}$\end{center}\end{minipage} & 1 & $7^{4}11^{3}$\\
  &             & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 109x^{2} - 108x + 797\end{aligned}$\end{center}\end{minipage} & 2 & $2^{4}13^{2}163^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{6} + 13x^{4} + 50x^{2} + 49\end{aligned}$\end{center}\end{minipage} & 1 & $2^{6}19^{4}$\\
  &             & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 139x^{2} - 138x + 2267\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}29^{2}43^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{6} + x^{5} - 3x^{4} - 7x^{3} + 25x^{2} + 55x + 79\end{aligned}$\end{center}\end{minipage} & 1 & $7^{3}13^{4}$\\
  &             & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 139x^{2} + 2304\end{aligned}$\end{center}\end{minipage} & 2 & $5^{2}43^{2}47^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{6} - 2x^{5} - x^{4} - 2x^{3} + 34x^{2} + 28x + 73\end{aligned}$\end{center}\end{minipage} & 1 & $2^{9}13^{4}$\\
  &             & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 115x^{2} + 576\end{aligned}$\end{center}\end{minipage} & 1 & $67^{2}163^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{6} + x^{5} + 11x^{4} + 6x^{3} + 108x^{2} + 80x + 64\end{aligned}$\end{center}\end{minipage} & 1 & $3^{3}31^{4}$\\
  &             & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 155x^{2} + 3136\end{aligned}$\end{center}\end{minipage} & 2 & $3^{2}43^{2}89^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{6} + 35x^{3} + 343\end{aligned}$\end{center}\end{minipage} & 3 & $3^{9}7^{4}$\\
  &             & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 127x^{2} - 126x + 383\end{aligned}$\end{center}\end{minipage} & 2 & $2^{6}11^{2}163^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{6} + 28x^{3} + 343\end{aligned}$\end{center}\end{minipage} & 3 & $3^{9}7^{4}$\\
  &             & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 127x^{2} + 324\end{aligned}$\end{center}\end{minipage} & 2 & $7^{2}13^{2}163^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{6} - x^{5} + 15x^{4} + 30x^{3} + 188x^{2} + 112x + 64\end{aligned}$\end{center}\end{minipage} & 1 & $3^{3}43^{4}$\\
  &             & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 151x^{2} + 1764\end{aligned}$\end{center}\end{minipage} & 2 & $5^{2}47^{2}67^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{6} - 14x^{3} + 63x^{2} + 168x + 161\end{aligned}$\end{center}\end{minipage} & 3 & $3^{8}7^{5}$\\
  &             & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 235x^{2} + 9216\end{aligned}$\end{center}\end{minipage} & 2 & $7^{2}43^{2}61^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{6} + x^{5} + 4x^{4} - 23x^{3} + 67x^{2} - 50x + 44\end{aligned}$\end{center}\end{minipage} & 1 & $43^{5}$\\
  &             & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 139x^{2} + 144\end{aligned}$\end{center}\end{minipage} & 2 & $5^{2}23^{2}163^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{6} + x^{5} + x^{4} - 13x^{3} + 71x^{2} - 419x + 827\end{aligned}$\end{center}\end{minipage} & 3 & $7^{5}13^{4}$\\
  &             & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} - 2x^{3} + 157x^{2} - 156x + 53\end{aligned}$\end{center}\end{minipage} & 2 & $2^{4}37^{2}163^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{6} - 26x^{3} + 2197\end{aligned}$\end{center}\end{minipage} & 3 & $3^{9}13^{4}$\\
  &             & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 235x^{2} + 7056\end{aligned}$\end{center}\end{minipage} & 2 & $13^{2}31^{2}67^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{6} + x^{5} + 6x^{4} + 46x^{3} + 123x^{2} + 169x + 617\end{aligned}$\end{center}\end{minipage} & 1 & $67^{5}$\\
  &             & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 247x^{2} + 8100\end{aligned}$\end{center}\end{minipage} & 14 & $7^{2}61^{2}67^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{6} - x^{5} + x^{4} - 99x^{3} + 281x^{2} + 573x + 981\end{aligned}$\end{center}\end{minipage} & 3 & $7^{5}19^{4}$\\
  &             & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{4} + 175x^{2} + 36\end{aligned}$\end{center}\end{minipage} & 2 & $11^{2}17^{2}163^{2}$ & 
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned}x^{6} - x^{5} + x^{4} - 113x^{3} + 1037x^{2} - 5125x + 8975\end{aligned}$\end{center}\end{minipage} & 3 & $7^{5}31^{4}$\\
  &           & \begin{minipage}{7.4cm}\begin{center}$\begin{aligned} x^{4} - 2x^{3} + 199x^{2} - 198x + 347 \end{aligned}$\end{center}\end{minipage}  & 2 & $2^{6}29^{2}163^{2}$ & & & & &\\
\hline\end{tabular}

\end{center}\end{landscape}
\clearpage{}%
\clearpage{}%
\renewcommand*{\arraystretch}{1.1}
\begin{landscape}
 \begin{center}
 \footnotesize
 
\begin{tabular}{|>{\centering\arraybackslash}p{0.4cm}|>{\centering\arraybackslash}p{1.9cm}|>{\centering\arraybackslash}p{17.7cm}|c|>{\centering\arraybackslash}p{1.6cm}|}\hline
   $d$ & $G $ & $f$ & $h_L$ & $ \disc(L)$ \\\hline

8 & $\CC_8$ & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 8x^{6} + 20x^{4} + 16x^{2} + 2\end{aligned}$\end{center}\end{minipage} & 1 & $2^{31}$\\
  &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + x^{7} + 3x^{6} + 11x^{5} + 44x^{4} - 53x^{3} + 153x^{2} - 160x + 59\end{aligned}$\end{center}\end{minipage} & 1 & $41^{7}$\\
  \hline
8 & $\CC_2\times \CC_4$ & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - x^{7} + x^{5} - x^{4} + x^{3} - x + 1\end{aligned}$\end{center}\end{minipage} & 1 & $3^{4} 5^{6}$\\
  &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - x^{6} + x^{4} - x^{2} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $2^{8} 5^{6}$\\
  &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $2^{24}$\\
  &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - x^{7} - x^{6} + 3x^{5} - x^{4} + 6x^{3} - 4x^{2} - 8x + 16\end{aligned}$\end{center}\end{minipage} & 1 & $5^{6} 7^{4}$\\
  &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - 2x^{6} + 4x^{4} - 8x^{2} + 16\end{aligned}$\end{center}\end{minipage} & 1 & $2^{12} 5^{6}$\\
  &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 2x^{6} + 4x^{4} + 8x^{2} + 16\end{aligned}$\end{center}\end{minipage} & 1 & $2^{12} 5^{6}$\\
  &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 4x^{6} + 14x^{4} + 8x^{2} + 4\end{aligned}$\end{center}\end{minipage} & 1 & $2^{22} 3^{4}$\\
  &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - 4x^{6} + 14x^{4} - 8x^{2} + 4\end{aligned}$\end{center}\end{minipage} & 1 & $2^{22} 3^{4}$\\
  &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + x^{7} + 4x^{6} + 7x^{5} + 19x^{4} - 21x^{3} + 36x^{2} - 27x + 81\end{aligned}$\end{center}\end{minipage} & 1 & $5^{6} 13^{4}$\\
  &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - 3x^{6} + 18x^{4} + 4x^{2} + 9\end{aligned}$\end{center}\end{minipage} & 1 & $2^{8} 13^{6}$\\
  &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + x^{7} + 5x^{6} + 9x^{5} + 29x^{4} - 36x^{3} + 80x^{2} - 64x + 256\end{aligned}$\end{center}\end{minipage} & 1 & $5^{6} 17^{4}$\\
  &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 12x^{6} + 30x^{4} + 24x^{2} + 4\end{aligned}$\end{center}\end{minipage} & 1 & $2^{22} 5^{4}$\\
  &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - 2x^{7} - 8x^{5} + 27x^{4} - 62x^{3} + 117x^{2} - 23x + 29\end{aligned}$\end{center}\end{minipage} & 1 & $5^{4} 13^{6}$\\
  &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - 8x^{6} + 20x^{4} - 16x^{2} + 49\end{aligned}$\end{center}\end{minipage} & 2 & $2^{24} 5^{4}$\\
  &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 625\end{aligned}$\end{center}\end{minipage} & 2 & $2^{24} 5^{4}$\\
  &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - 2x^{7} + 12x^{6} - 26x^{5} + 57x^{4} - 26x^{3} - 27x^{2} + 37x + 53\end{aligned}$\end{center}\end{minipage} & 1 & $7^{4} 13^{6}$\\
  &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - 2x^{7} - 3x^{6} + 16x^{5} + 12x^{4} + 34x^{3} + 48x^{2} - 140x + 113\end{aligned}$\end{center}\end{minipage} & 1 & $2^{12} 13^{6}$\\
  &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - 4x^{7} + 26x^{6} - 64x^{5} + 163x^{4} - 224x^{3} + 210x^{2} - 108x + 23\end{aligned}$\end{center}\end{minipage} & 1 & $2^{22} 11^{4}$\\
  &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - 9x^{6} + 109x^{4} - 441x^{2} + 2401\end{aligned}$\end{center}\end{minipage} & 1 & $2^{8} 37^{6}$\\
  &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - 2x^{7} + 17x^{6} - 60x^{5} + 148x^{4} - 102x^{3} + 108x^{2} - 532x + 1009\end{aligned}$\end{center}\end{minipage} & 1 & $2^{12} 29^{6}$\\
  &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + x^{7} - 27x^{6} + 30x^{5} + 546x^{4} - 506x^{3} - 6691x^{2} - 239x + 57121\end{aligned}$\end{center}\end{minipage} & 2 & $3^{4} 7^{4} 17^{6}$\\
  &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - 4x^{7} + 42x^{6} - 112x^{5} + 427x^{4} - 672x^{3} + 1002x^{2} - 684x + 207\end{aligned}$\end{center}\end{minipage} & 2 & $2^{22} 3^{4} 11^{4}$\\
  &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - 2x^{7} + 24x^{6} + 42x^{5} + 243x^{4} + 38x^{3} + 889x^{2} + 8007x + 9837\end{aligned}$\end{center}\end{minipage} & 5 & $7^{4} 61^{6}$\\
  &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 2x^{7} + 68x^{6} + 130x^{5} + 1542x^{4} + 2140x^{3} + 10489x^{2} + 13692x + 33188\end{aligned}$\end{center}\end{minipage} & 2 & $7^{4} 11^{4} 17^{6}$\\\hline
8 & $\DD_4$ & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - 2x^{7} + 3x^{6} + 20x^{5} + 3x^{4} - 2x^{3} + 9x^{2} - 8x + 8\end{aligned}$\end{center}\end{minipage} & 1 & $2^{12} 17^{4}$\\
  &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 15x^{6} + 48x^{4} + 15x^{2} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $5^{4} 41^{4}$\\
  &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + x^{6} + 4x^{5} - 38x^{4} + 2x^{3} + 123x^{2} + 34x + 17\end{aligned}$\end{center}\end{minipage} & 1 & $13^{4} 17^{4}$\\
  &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 2x^{7} + 18x^{6} + 34x^{5} + 83x^{4} + 62x^{3} - 19x^{2} - 15x + 5\end{aligned}$\end{center}\end{minipage} & 1 & $5^{4} 61^{4}$\\
  &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 2x^{7} + 18x^{6} - 4x^{5} - 3x^{4} + 50x^{3} - 21x^{2} - 43x + 23\end{aligned}$\end{center}\end{minipage} & 1 & $13^{4} 29^{4}$\\
  &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 25x^{6} + 137x^{4} + 100x^{2} + 16\end{aligned}$\end{center}\end{minipage} & 1 & $5^{4} 109^{4}$\\
  &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 4x^{7} + 34x^{6} + 88x^{5} + 305x^{4} + 468x^{3} + 556x^{2} + 336x + 71\end{aligned}$\end{center}\end{minipage} & 1 & $2^{12} 73^{4}$\\

\hline\end{tabular}
\newpage

\begin{tabular}{|>{\centering\arraybackslash}p{0.4cm}|>{\centering\arraybackslash}p{1.9cm}|>{\centering\arraybackslash}p{17.7cm}|c|>{\centering\arraybackslash}p{1.6cm}|}\hline
   $d$ & $G $ & $f$ & $h_L$ & $ \disc(L)$ \\\hline

8 & $\DD_4$ & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 26x^{6} + 28x^{5} + 99x^{4} + 8x^{3} - 2x^{2} + 88x + 68\end{aligned}$\end{center}\end{minipage} & 1 & $2^{12} 89^{4}$\\
  &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 2x^{7} + 28x^{6} + 54x^{5} + 187x^{4} + 156x^{3} - 25x^{2} - 21x + 19\end{aligned}$\end{center}\end{minipage} & 1 & $5^{4} 149^{4}$\\
  &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - 2x^{7} + 38x^{6} - 74x^{5} + 337x^{4} - 306x^{3} + 65x^{2} - 59x + 89\end{aligned}$\end{center}\end{minipage} & 3 & $5^{4} 269^{4}$\\
  &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - 2x^{7} + 21x^{6} + 10x^{5} + 250x^{4} + 120x^{3} + 488x^{2} + 5774x + 6563\end{aligned}$\end{center}\end{minipage} & 1 & $29^{4} 53^{4}$\\
  &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 42x^{6} - 44x^{5} + 235x^{4} + 8x^{3} - 114x^{2} - 128x + 124\end{aligned}$\end{center}\end{minipage} & 1 & $2^{12} 233^{4}$\\
  &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 45x^{6} + 417x^{4} + 180x^{2} + 16\end{aligned}$\end{center}\end{minipage} & 1 & $5^{4} 389^{4}$\\
  &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 2x^{7} + 44x^{6} - 4x^{5} + 87x^{4} + 192x^{3} - 127x^{2} - 195x + 117\end{aligned}$\end{center}\end{minipage} & 1 & $13^{4} 157^{4}$\\
  &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 8x^{7} + 54x^{6} + 212x^{5} + 709x^{4} + 1572x^{3} + 704x^{2} - 1256x + 668\end{aligned}$\end{center}\end{minipage} & 1 & $2^{12} 281^{4}$\\
  &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 51x^{6} + 648x^{4} + 816x^{2} + 256\end{aligned}$\end{center}\end{minipage} & 1 & $17^{4} 137^{4}$\\
  &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 16x^{6} + 194x^{4} - 1313x^{2} + 4225\end{aligned}$\end{center}\end{minipage} & 1 & $13^{4} 181^{4}$\\
  &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 2x^{7} + 68x^{6} - 6x^{5} + 558x^{4} + 340x^{3} + 713x^{2} - 2276x + 1828\end{aligned}$\end{center}\end{minipage} & 3 & $17^{4} 257^{4}$\\
  &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 7x^{6} + 48x^{5} - 1040x^{4} + 168x^{3} + 17251x^{2} + 17232x + 100557\end{aligned}$\end{center}\end{minipage} & 1 & $73^{4} 97^{4}$\\\hline
8 & $\CC_2^3$ & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - x^{4} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $2^{16} 3^{4}$\\
  &           & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - 3x^{6} + 8x^{4} - 3x^{2} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $2^{8} 3^{4} 5^{4}$\\
  &           & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 7x^{4} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $2^{16} 5^{4}$\\
  &           & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 3x^{6} + 5x^{4} + 12x^{2} + 16\end{aligned}$\end{center}\end{minipage} & 1 & $2^{8} 3^{4} 7^{4}$\\
  &           & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - x^{7} - 4x^{6} - 9x^{5} + 23x^{4} + 18x^{3} - 16x^{2} + 8x + 16\end{aligned}$\end{center}\end{minipage} & 1 & $3^{4} 5^{4} 7^{4}$\\
  &           & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - 6x^{6} + 32x^{4} - 24x^{2} + 16\end{aligned}$\end{center}\end{minipage} & 1 & $2^{12} 3^{4} 5^{4}$\\
  &           & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 5x^{6} + 16x^{4} + 45x^{2} + 81\end{aligned}$\end{center}\end{minipage} & 1 & $2^{8} 3^{4} 11^{4}$\\
  &           & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - 9x^{6} + 37x^{4} - 36x^{2} + 16\end{aligned}$\end{center}\end{minipage} & 1 & $2^{8} 5^{4} 7^{4}$\\
  &           & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - 2x^{7} + 7x^{6} - 14x^{5} + 39x^{4} - 4x^{3} - 44x^{2} + 80x + 100\end{aligned}$\end{center}\end{minipage} & 1 & $2^{12} 3^{4} 7^{4}$\\
  &           & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 7x^{4} + 81\end{aligned}$\end{center}\end{minipage} & 1 & $2^{16} 11^{4}$\\
  &           & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 9x^{6} + 56x^{4} + 225x^{2} + 625\end{aligned}$\end{center}\end{minipage} & 1 & $2^{8} 3^{4} 19^{4}$\\
  &           & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - 4x^{7} + 22x^{6} - 52x^{5} + 129x^{4} - 176x^{3} + 76x^{2} + 4x + 31\end{aligned}$\end{center}\end{minipage} & 1 & $2^{12} 3^{4} 11^{4}$\\
  &           & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - 4x^{7} + 26x^{6} - 64x^{5} + 159x^{4} - 216x^{3} + 218x^{2} - 120x + 36\end{aligned}$\end{center}\end{minipage} & 1 & $2^{12} 5^{4} 7^{4}$\\
  &           & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - 4x^{7} + 28x^{6} - 70x^{5} + 193x^{4} - 274x^{3} + 272x^{2} - 146x + 29\end{aligned}$\end{center}\end{minipage} & 1 & $2^{8} 7^{4} 13^{4}$\\
  &           & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} - 4x^{7} - 4x^{6} + 26x^{5} + 81x^{4} - 210x^{3} - 448x^{2} + 558x + 1773\end{aligned}$\end{center}\end{minipage} & 1 & $2^{8} 7^{4} 19^{4}$\\
  &           & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 2x^{7} - 20x^{6} - 40x^{5} + 120x^{4} + 88x^{3} + 139x^{2} + 358x + 268\end{aligned}$\end{center}\end{minipage} & 1 & $3^{4} 11^{4} 17^{4}$\\
  &           & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{8} + 2x^{7} + 4x^{6} - 10x^{5} + 72x^{4} + 220x^{3} - 539x^{2} - 146x + 1996\end{aligned}$\end{center}\end{minipage} & 1 & $3^{4} 11^{4} 19^{4}$\\\hline
10 & $\CC_{10}$ & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{10} - x^{9} + x^{8} - x^{7} + x^{6} - x^{5} + x^{4} - x^{3} + x^{2} - x + 1\end{aligned}$\end{center}\end{minipage} & 1 & $11^{9}$\\
   &            & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{10} - x^{9} + 5x^{8} - 2x^{7} + 16x^{6} - 7x^{5} + 20x^{4} + x^{3} + 12x^{2} - 3x + 1\end{aligned}$\end{center}\end{minipage} & 1 & $3^{5} 11^{8}$\\
   &            & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{10} + 9x^{8} + 28x^{6} + 35x^{4} + 15x^{2} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $2^{10} 11^{8}$\\\hline
12 & $\CC_{12}$ & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} + x^{11} + x^{10} + x^{9} + x^{8} + x^{7} + x^{6} + x^{5} + x^{4} + x^{3} + x^{2} + x + 1\end{aligned}$\end{center}\end{minipage} & 1 & $13^{11}$\\

\hline\end{tabular}
\newpage

\begin{tabular}{|>{\centering\arraybackslash}p{0.4cm}|>{\centering\arraybackslash}p{1.9cm}|>{\centering\arraybackslash}p{17.7cm}|c|>{\centering\arraybackslash}p{1.6cm}|}\hline
   $d$ & $G $ & $f$ & $h_L$ & $ \disc(L)$ \\\hline

12 & $\CC_{12}$ & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - x^{11} + 3x^{10} - 4x^{9} + 9x^{8} + 2x^{7} + 12x^{6} + x^{5} + 25x^{4} - 11x^{3} + 5x^{2} - 2x + 1\end{aligned}$\end{center}\end{minipage} & 1 & $5^{9} 7^{8}$\\
   &            & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} + 3x^{10} - x^{9} + 9x^{8} + 9x^{7} + 28x^{6} + 18x^{5} + 75x^{4} + 26x^{3} + 9x^{2} + 3x + 1\end{aligned}$\end{center}\end{minipage} & 1 & $3^{16} 5^{9}$\\
   &            & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} + x^{11} + 2x^{10} - 20x^{9} - 13x^{8} - 19x^{7} + 85x^{6} + 51x^{5} + 94x^{4} - 2x^{3} - 13x^{2} - 77x + 47\end{aligned}$\end{center}\end{minipage} & 1 & $37^{11}$\\
   &            & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} + x^{11} + x^{10} + 27x^{9} + 27x^{8} - 90x^{7} + 53x^{6} + 1353x^{5} + 768x^{4} - 3886x^{3} + 1600x^{2} + 5409x + 1847\end{aligned}$\end{center}\end{minipage} & 3 & $7^{8} 13^{11}$\\
   &            & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} + x^{11} + 3x^{10} + 11x^{9} - 17x^{8} - 169x^{7} + 325x^{6} + 167x^{5} - 804x^{4} + 160x^{3} + 1102x^{2} - 780x + 1179\end{aligned}$\end{center}\end{minipage} & 1 & $61^{11}$\\\hline
12 & $\DD_6$ & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 6x^{11} + 21x^{10} - 54x^{9} + 108x^{8} - 162x^{7} + 203x^{6} - 204x^{5} - 24x^{4} + 252x^{3} - 63x^{2} + 49\end{aligned}$\end{center}\end{minipage} & 1 & $2^{8} 3^{14} 7^{6}$\\
   &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} + 13x^{10} + 58x^{8} + 109x^{6} + 86x^{4} + 25x^{2} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $2^{16} 37^{6}$\\
   &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 4x^{6} + 64\end{aligned}$\end{center}\end{minipage} & 1 & $2^{8} 3^{18} 5^{6}$\\
   &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 6x^{11} + 18x^{10} - 14x^{9} + 21x^{8} - 108x^{7} + 368x^{6} - 216x^{5} + 84x^{4} - 112x^{3} + 288x^{2} - 192x + 64\end{aligned}$\end{center}\end{minipage} & 1 & $2^{12} 3^{14} 5^{8}$\\
   &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 24x^{9} + 156x^{6} + 36x^{3} + 27\end{aligned}$\end{center}\end{minipage} & 1 & $2^{18} 3^{22}$\\
   &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 18x^{10} + 155x^{8} - 610x^{6} + 865x^{4} + 196x^{2} + 784\end{aligned}$\end{center}\end{minipage} & 1 & $7^{6} 67^{6}$\\
   &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} + 12x^{10} - 11x^{9} + 76x^{8} - 55x^{7} + 200x^{6} - 154x^{5} + 391x^{4} - 517x^{3} + 872x^{2} - 209x + 103\end{aligned}$\end{center}\end{minipage} & 1 & $11^{6} 43^{6}$\\
   &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 9x^{10} + 2x^{8} + 48x^{6} + 325x^{4} + 225x^{2} + 225\end{aligned}$\end{center}\end{minipage} & 1 & $3^{6} 5^{8} 19^{6}$\\
   &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 4x^{11} + 10x^{10} + 4x^{9} - 202x^{8} + 650x^{7} - 6x^{6} - 4020x^{5} + 9126x^{4} - 9968x^{3} + 8254x^{2} - 8510x + 7165\end{aligned}$\end{center}\end{minipage} & 2 & $2^{12} 5^{6} 47^{6}$\\
   &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 6x^{6} + 729\end{aligned}$\end{center}\end{minipage} & 2 & $2^{12} 3^{22} 5^{6}$\\
   &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 8x^{10} - 45x^{8} + 60x^{6} + 2857x^{4} + 6030x^{2} + 3844\end{aligned}$\end{center}\end{minipage} & 3 & $2^{18} 7^{8} 11^{6}$\\
   &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 22x^{10} + 191x^{8} - 1498x^{6} + 10537x^{4} - 26784x^{2} + 82944\end{aligned}$\end{center}\end{minipage} & 1 & $2^{18} 163^{6}$\\
   &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 4x^{11} + 8x^{10} + 12x^{9} - 225x^{8} + 726x^{7} - 1032x^{6} - 998x^{5} + 16965x^{4} - 66354x^{3} + 149058x^{2} - 195468x + 128164\end{aligned}$\end{center}\end{minipage} & 2 & $2^{12} 7^{6} 61^{6}$\\
   &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} + 27x^{10} + 9x^{9} + 243x^{8} + 486x^{7} + 288x^{6} - 1539x^{5} + 1647x^{4} + 711x^{3} - 972x^{2} - 4428x + 3816\end{aligned}$\end{center}\end{minipage} & 2 & $3^{22} 5^{6} 7^{6}$\\
   &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 12x^{10} - 92x^{9} + 57x^{8} + 996x^{7} + 2132x^{6} - 1920x^{5} - 12459x^{4} - 17944x^{3} + 9108x^{2} + 52272x + 58564\end{aligned}$\end{center}\end{minipage} & 2 & $2^{18} 3^{14} 19^{6}$\\
   &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 6x^{11} + 27x^{10} - 70x^{9} + 254x^{8} - 622x^{7} + 107x^{6} + 806x^{5} - 1245x^{4} + 7188x^{3} - 11884x^{2} - 12176x + 35044\end{aligned}$\end{center}\end{minipage} & 2 & $2^{18} 3^{6} 5^{6} 11^{8}$\\\hline
12 & $\CC_2\times \CC_6$ & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} + x^{11} - x^{9} - x^{8} + x^{6} - x^{4} - x^{3} + x + 1\end{aligned}$\end{center}\end{minipage} & 1 & $3^{6} 7^{10}$\\
   &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - x^{10} + x^{8} - x^{6} + x^{4} - x^{2} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $2^{12} 7^{10}$\\
   &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - x^{6} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $2^{12} 3^{18}$\\
   &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - x^{11} + 2x^{10} - 3x^{9} + 5x^{8} - 8x^{7} + 13x^{6} + 8x^{5} + 5x^{4} + 3x^{3} + 2x^{2} + x + 1\end{aligned}$\end{center}\end{minipage} & 1 & $5^{6} 7^{10}$\\
   &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} + 4x^{9} + 17x^{6} - 4x^{3} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $3^{18} 5^{6}$\\
   &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 5x^{10} + 19x^{8} - 28x^{6} + 31x^{4} - 6x^{2} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $2^{12} 3^{6} 7^{8}$\\
   &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} + 5x^{9} + 17x^{6} + 40x^{3} + 64\end{aligned}$\end{center}\end{minipage} & 1 & $3^{18} 7^{6}$\\
   &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - x^{11} + 8x^{10} + 3x^{9} + 44x^{8} - 2x^{7} + 49x^{6} - 13x^{5} + 46x^{4} - 10x^{3} + 11x^{2} + 2x + 1\end{aligned}$\end{center}\end{minipage} & 1 & $3^{6} 5^{6} 7^{8}$\\
   &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 2x^{10} + 4x^{8} - 8x^{6} + 16x^{4} - 32x^{2} + 64\end{aligned}$\end{center}\end{minipage} & 1 & $2^{18} 7^{10}$\\
   &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} + 13x^{8} + 26x^{4} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $2^{24} 7^{8}$\\
   &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} + 8x^{6} + 64\end{aligned}$\end{center}\end{minipage} & 1 & $2^{18} 3^{18}$\\
   &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - x^{11} - 2x^{10} + 5x^{9} + x^{8} - 16x^{7} + 13x^{6} - 48x^{5} + 9x^{4} + 135x^{3} - 162x^{2} - 243x + 729\end{aligned}$\end{center}\end{minipage} & 1 & $7^{10} 11^{6}$\\

\hline\end{tabular}
\newpage

\begin{tabular}{|>{\centering\arraybackslash}p{0.4cm}|>{\centering\arraybackslash}p{1.9cm}|>{\centering\arraybackslash}p{17.7cm}|c|>{\centering\arraybackslash}p{1.6cm}|}\hline
   $d$ & $G $ & $f$ & $h_L$ & $ \disc(L)$ \\\hline

12 & $\CC_2\times \CC_6$ & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 10x^{10} + 76x^{8} - 224x^{6} + 496x^{4} - 192x^{2} + 64\end{aligned}$\end{center}\end{minipage} & 1 & $2^{18} 3^{6} 7^{8}$\\
   &                   & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - x^{11} - 3x^{10} + 7x^{9} + 5x^{8} - 33x^{7} + 13x^{6} - 132x^{5} + 80x^{4} + 448x^{3} - 768x^{2} - 1024x + 4096\end{aligned}$\end{center}\end{minipage} & 2 & $3^{6} 5^{6} 7^{10}$\\
   &                   & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} + x^{11} - 7x^{10} - 8x^{9} + 34x^{8} + 42x^{7} - 76x^{6} - 147x^{5} + 76x^{4} + 20x^{3} - 154x^{2} + 638x + 841\end{aligned}$\end{center}\end{minipage} & 2 & $3^{6} 5^{6} 7^{10}$\\
   &                   & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} + x^{11} - 16x^{10} - 27x^{9} + 92x^{8} + 133x^{7} - 42x^{6} - 224x^{5} + 241x^{4} - 895x^{3} + 900x^{2} + 88x + 181\end{aligned}$\end{center}\end{minipage} & 1 & $3^{6} 7^{8} 11^{6}$\\
   &                   & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 15x^{10} + 92x^{8} - 302x^{6} + 596x^{4} - 792x^{2} + 841\end{aligned}$\end{center}\end{minipage} & 2 & $2^{12} 5^{6} 7^{10}$\\
   &                   & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 6x^{11} + 39x^{10} - 140x^{9} + 447x^{8} - 1014x^{7} + 1867x^{6} - 2574x^{5} + 2703x^{4} - 2052x^{3} + 1077x^{2} - 348x + 53\end{aligned}$\end{center}\end{minipage} & 1 & $2^{12} 3^{16} 7^{6}$\\
   &                   & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 12x^{10} + 54x^{8} - 130x^{6} + 213x^{4} - 198x^{2} + 361\end{aligned}$\end{center}\end{minipage} & 2 & $2^{12} 3^{18} 5^{6}$\\
   &                   & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 3x^{10} + 18x^{8} + 64x^{6} + 109x^{4} + 39x^{2} + 49\end{aligned}$\end{center}\end{minipage} & 1 & $2^{12} 19^{10}$\\
   &                   & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} + 4x^{11} - 17x^{10} - 74x^{9} + 86x^{8} + 444x^{7} - 31x^{6} - 750x^{5} - 75x^{4} + 324x^{3} + 554x^{2} + 234x + 97\end{aligned}$\end{center}\end{minipage} & 1 & $2^{12} 7^{8} 11^{6}$\\
   &                   & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} + 4x^{11} + 27x^{10} + 92x^{9} + 312x^{8} + 674x^{7} + 1132x^{6} + 1455x^{5} + 1638x^{4} + 2165x^{3} + 2575x^{2} + 2333x + 1117\end{aligned}$\end{center}\end{minipage} & 1 & $3^{6} 7^{6} 13^{8}$\\
   &                   & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 14x^{9} + 161x^{6} + 392x^{3} + 343\end{aligned}$\end{center}\end{minipage} & 3 & $3^{18} 7^{10}$\\
   &                   & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 2x^{11} + 5x^{10} + 6x^{9} - 37x^{8} + 166x^{7} + 240x^{6} - 158x^{5} + 1285x^{4} + 1244x^{3} - 1698x^{2} + 2044x + 5329\end{aligned}$\end{center}\end{minipage} & 1 & $2^{18} 3^{6} 13^{8}$\\
   &                   & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 4x^{11} - 23x^{10} + 94x^{9} + 177x^{8} - 740x^{7} - 427x^{6} + 1962x^{5} + 431x^{4} - 1644x^{3} + 945x^{2} - 172x + 421\end{aligned}$\end{center}\end{minipage} & 2 & $2^{12} 3^{6} 5^{6} 7^{8}$\\
   &                   & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 18x^{10} - 20x^{9} + 153x^{8} + 228x^{7} - 349x^{6} - 1152x^{5} + 600x^{4} - 1312x^{3} - 3600x^{2} + 7296x + 23104\end{aligned}$\end{center}\end{minipage} & 2 & $3^{18} 5^{6} 7^{6}$\\
   &                   & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 30x^{10} + 368x^{8} - 2416x^{6} + 9536x^{4} - 25344x^{2} + 53824\end{aligned}$\end{center}\end{minipage} & 2 & $2^{18} 5^{6} 7^{10}$\\
   &                   & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 4x^{10} - 15x^{8} - 56x^{6} + 470x^{4} + 516x^{2} + 961\end{aligned}$\end{center}\end{minipage} & 2 & $2^{24} 13^{10}$\\
   &                   & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 4x^{11} - 32x^{10} + 124x^{9} + 387x^{8} - 1380x^{7} - 1970x^{6} + 5888x^{5} + 5456x^{4} - 10132x^{3} - 2764x^{2} + 4356x + 10961\end{aligned}$\end{center}\end{minipage} & 3 & $2^{18} 7^{8} 11^{6}$\\
   &                   & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - x^{11} - 3x^{10} - 50x^{9} - 28x^{8} + 276x^{7} + 399x^{6} + 1097x^{5} + 3163x^{4} + 1326x^{3} - 448x^{2} + 2200x + 1936\end{aligned}$\end{center}\end{minipage} & 1 & $3^{6} 43^{10}$\\
   &                   & \begin{minipage}{17.7cm}\vspace{-1.00em}\begin{multline*}x^{12} - 4x^{11} - 44x^{10} + 164x^{9} + 755x^{8} - 2468x^{7} - 6090x^{6} \\[-0.5em] + 15640x^{5} + 26308x^{4} - 42932x^{3} - 49916x^{2} + 41324x + 79561\end{multline*}\end{minipage} & 2 & $2^{18} 3^{6} 5^{6} 7^{8}$\\
   &                   & \begin{minipage}{17.7cm}\vspace{-1.00em}\begin{multline*}x^{12} - 6x^{11} + 63x^{10} - 260x^{9} + 1225x^{8} - 3406x^{7} + 9165x^{6} \\[-0.5em] - 16600x^{5} + 26314x^{4} - 28448x^{3} + 24160x^{2} - 12208x + 3992\end{multline*}\end{minipage} & 1 & $2^{18} 7^{6} 13^{8}$\\
   &                   & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} + x^{11} + 4x^{10} + 49x^{9} + 26x^{8} - 51x^{7} - 22x^{6} - 239x^{5} + 2782x^{4} + 5887x^{3} + 3488x^{2} - 642x + 337\end{aligned}$\end{center}\end{minipage} & 3 & $7^{10} 13^{10}$\\
   &                   & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{12} - 6x^{11} + 53x^{10} - 210x^{9} + 845x^{8} - 2186x^{7} + 5105x^{6} - 8480x^{5} + 11479x^{4} - 10988x^{3} + 6685x^{2} - 2298x + 337\end{aligned}$\end{center}\end{minipage} & 2 & $2^{12} 7^{6} 13^{10}$\\\hline
14 & $\CC_{14}$ & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{14} - 28x^{11} + 7x^{10} + 14x^{9} + 189x^{8} - 90x^{7} - 98x^{6} - 196x^{5} + 427x^{4} - 217x^{3} - 140x^{2} + 119x + 79\end{aligned}$\end{center}\end{minipage} & 1 & $7^{25}$\\
   &            & \begin{minipage}{17.7cm}\vspace{-1.00em}\begin{multline*} x^{14} + 2x^{13} + 8x^{12} - 20x^{11} + 72x^{10} - 47x^{9} + 122x^{8} - 81x^{7} + 1253x^{6} \\[-0.5em] - 5872x^{5} + 10822x^{4} - 2784x^{3} - 7477x^{2} - 1245x + 6529\end{multline*}\end{minipage} & 1 & $43^{13}$\\\hline
16 & $\CC_{16}$ & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{16} + x^{15} + x^{14} + x^{13} + x^{12} + x^{11} + x^{10} + x^{9} + x^{8} + x^{7} + x^{6} + x^{5} + x^{4} + x^{3} + x^{2} + x + 1\end{aligned}$\end{center}\end{minipage} & 1 & $17^{15}$\\\hline
16 & $\CC_4^2$ & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{16} - 4x^{14} + 14x^{12} - 48x^{10} + 164x^{8} - 96x^{6} + 56x^{4} - 32x^{2} + 16\end{aligned}$\end{center}\end{minipage} & 1 & $2^{44} 5^{12}$\\
   &           & \begin{minipage}{17.7cm}\vspace{-1.00em}\begin{multline*} x^{16} + x^{15} - x^{14} - 7x^{13} - 12x^{12} - 13x^{11} + 42x^{10} + 137x^{9} + 141x^{8} - 262x^{7} + 269x^{6} \\[-0.5em] - 182x^{5} - 95x^{4} - 21x^{3} + 90x^{2} - 108x + 81\end{multline*}\end{minipage} & 1 & $5^{12} 13^{12}$\\\hline
16 & $\CC_2^2\rtimes \CC_4$ & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{16} - 4x^{14} + 27x^{12} + 52x^{10} + 189x^{8} + 902x^{6} + 928x^{4} - 3880x^{2} + 2704\end{aligned}$\end{center}\end{minipage} & 1 & $2^{24} 17^{12}$\\

\hline\end{tabular}
\newpage

\begin{tabular}{|>{\centering\arraybackslash}p{0.4cm}|>{\centering\arraybackslash}p{1.9cm}|>{\centering\arraybackslash}p{17.7cm}|c|>{\centering\arraybackslash}p{1.6cm}|}\hline
   $d$ & $G $ & $f$ & $h_L$ & $ \disc(L)$ \\\hline

 16 & $\CC_2^2\rtimes \CC_4$ & \begin{minipage}{17.7cm}\vspace{-1.00em}\begin{multline*}  x^{16} + 10x^{15} + 54x^{14} + 182x^{13} + 443x^{12} + 924x^{11} + 1972x^{10} + 3847x^{9} + 4642x^{8} + 738x^{7} - 4735x^{6} \\[-0.5em] - 784x^{5} + 14550x^{4} + 29227x^{3} + 29554x^{2} + 16791x + 5391\end{multline*}\end{minipage} & 1 & $13^{12} 17^{8}$\\\hline
16 & $\CC_2\times \CC_8$ & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{16} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $2^{64}$\\
   &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{16} - 8x^{14} + 44x^{12} - 128x^{10} + 270x^{8} - 288x^{6} + 216x^{4} - 32x^{2} + 4\end{aligned}$\end{center}\end{minipage} & 1 & $2^{62} 3^{8}$\\
   &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{16} - 16x^{14} + 104x^{12} - 352x^{10} + 660x^{8} - 672x^{6} + 336x^{4} - 64x^{2} + 2209\end{aligned}$\end{center}\end{minipage} & 2 & $2^{64} 5^{8}$\\\hline
16 & $\DD_8$ & \begin{minipage}{17.7cm}\vspace{-1.00em}\begin{multline*}  x^{16} - 4x^{15} + 27x^{14} - 84x^{13} + 237x^{12} - 336x^{11} + 308x^{10} - 134x^{9} \\[-0.5em] + 432x^{8} - 306x^{7} - 421x^{6} + 1317x^{5} - 36x^{4} - 805x^{3} + 295x^{2} + 475x + 125\end{multline*}\end{minipage} & 1 & $5^{8} 101^{8}$\\
   &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{16} + 2x^{14} + 53x^{12} + 354x^{10} + 1160x^{8} + 1833x^{6} + 2729x^{4} + 2678x^{2} + 8281\end{aligned}$\end{center}\end{minipage} & 1 & $13^{8} 53^{8}$\\
   &         & \begin{minipage}{17.7cm}\vspace{-1.00em}\begin{multline*} x^{16} + 6x^{15} + 39x^{14} + 133x^{13} + 472x^{12} + 1069x^{11} + 2329x^{10} + 3680x^{9} \\[-0.5em] + 5042x^{8} + 4897x^{7} + 4450x^{6} - 3707x^{5} + 1064x^{4} - 11129x^{3} + 8318x^{2} - 1688x + 107\end{multline*}\end{minipage} & 1 & $13^{8} 61^{8}$\\
   &         & \begin{minipage}{17.7cm}\vspace{-1.00em}\begin{multline*} x^{16} + 2x^{15} + 17x^{14} + 35x^{13} + 142x^{12} + 269x^{11} + 619x^{10} + 842x^{9} + 1392x^{8} \\[-0.5em] + 1203x^{7} + 152x^{6} - 111x^{5} + 414x^{4} - 2457x^{3} + 405x^{2} + 3645x + 6561\end{multline*}\end{minipage} & 1 & $5^{8} 181^{8}$\\
   &         & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{16} + 6x^{14} - 49x^{12} + 118x^{10} + 2133x^{8} - 15444x^{6} + 25700x^{4} + 52512x^{2} + 43264\end{aligned}$\end{center}\end{minipage} & 3 & $2^{24} 257^{8}$\\\hline
16 & $\CC_2^2\times \CC_4$ & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{16} + x^{14} - x^{10} - x^{8} - x^{6} + x^{2} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $2^{16} 3^{8} 5^{12}$\\
   &                       & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{16} - x^{12} + x^{8} - x^{4} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $2^{32} 5^{12}$\\
   &                       & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{16} - x^{8} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $2^{48} 3^{8}$\\
   &                       & \begin{minipage}{17.7cm}\vspace{-1.00em}\begin{multline*} x^{16} - x^{15} + 2x^{14} - 5x^{13} + 5x^{12} + x^{11} + 6x^{10} + 5x^{9} \\[-0.5em] - 21x^{8} + 10x^{7} + 24x^{6} + 8x^{5} + 80x^{4} - 160x^{3} + 128x^{2} - 128x + 256\end{multline*}\end{minipage} & 1 & $3^{8} 5^{12} 7^{8}$\\
   &                       & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{16} + 2x^{14} - 8x^{10} - 16x^{8} - 32x^{6} + 128x^{2} + 256\end{aligned}$\end{center}\end{minipage} & 1 & $2^{24} 3^{8} 5^{12}$\\
   &                       & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{16} + 3x^{14} + 5x^{12} + 3x^{10} - 11x^{8} + 12x^{6} + 80x^{4} + 192x^{2} + 256\end{aligned}$\end{center}\end{minipage} & 1 & $2^{16} 5^{12} 7^{8}$\\
   &                       & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{16} + 47x^{8} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $2^{48} 5^{8}$\\\hline
16 & $\CC_2\times \DD_4$ & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{16} - x^{14} + x^{12} + 8x^{10} - 20x^{8} + 32x^{6} + 16x^{4} - 64x^{2} + 256\end{aligned}$\end{center}\end{minipage} & 1 & $2^{16} 3^{12} 11^{8}$\\
   &                     & \begin{minipage}{17.7cm}\vspace{-1.00em}\begin{multline*} x^{16} + 4x^{15} - 28x^{13} - 54x^{12} + 12x^{11} + 220x^{10} + 428x^{9} \\[-0.5em] + 378x^{8} - 44x^{7} - 632x^{6} - 1068x^{5} - 714x^{4} + 316x^{3} + 828x^{2} + 380x + 73\end{multline*}\end{minipage} & 1 & $2^{44} 3^{12}$\\
   &                     & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{16} - 14x^{14} + 91x^{12} - 322x^{10} + 1053x^{8} - 644x^{6} + 364x^{4} - 112x^{2} + 16\end{aligned}$\end{center}\end{minipage} & 1 & $2^{24} 3^{8} 17^{8}$\\
   &                     & \begin{minipage}{17.7cm}\vspace{-1.00em}\begin{multline*} x^{16} - 6x^{15} + 21x^{14} - 50x^{13} + 96x^{12} - 186x^{11} + 445x^{10} - 1198x^{9} \\[-0.5em] + 2495x^{8} - 2836x^{7} + 694x^{6} - 2800x^{5} + 17264x^{4} - 35936x^{3} + 53912x^{2} - 57728x + 26896\end{multline*}\end{minipage} & 1 & $2^{24} 5^{8} 17^{8}$\\\hline
16 & $\CC_2\times \QQQ_8$ & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{16} - 12x^{14} + 108x^{12} - 360x^{10} + 855x^{8} - 1080x^{6} + 972x^{4} - 324x^{2} + 81\end{aligned}$\end{center}\end{minipage} & 1 & $2^{48} 3^{12}$\\\hline
16 & $\CC_4\circ \DD_4$ & \begin{minipage}{17.7cm}\vspace{-1em}\begin{multline*} x^{16} + 4x^{15} + 4x^{14} + 88x^{13} + 482x^{12} + 1240x^{11} + 4866x^{10} + 16798x^{9} \\[-0.5em] + 22609x^{8} - 13608x^{7} - 35878x^{6} + 1878x^{5} + 155441x^{4} + 552526x^{3} + 946711x^{2} + 797118x + 362969\end{multline*}\end{minipage} & 1 & $2^{24} 5^{8} 37^{8}$\\\hline
18 & $\CC_{18}$ & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{18} + x^{9} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $3^{45}$\\
   &            & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{18} + x^{17} + x^{16} + x^{15} + x^{14} + x^{13} + x^{12} + x^{11} + x^{10} + x^{9} + x^{8} + x^{7} + x^{6} + x^{5} + x^{4} + x^{3} + x^{2} + x + 1\end{aligned}$\end{center}\end{minipage} & 1 & $19^{17}$\\\hline
18 & $\CC_3\times \CC_6$ & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{18} + 4x^{15} + 27x^{12} - 42x^{9} + 125x^{6} + 11x^{3} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $3^{27} 7^{12}$\\
\hline\end{tabular}
\newpage

\begin{tabular}{|>{\centering\arraybackslash}p{0.4cm}|>{\centering\arraybackslash}p{1.9cm}|>{\centering\arraybackslash}p{17.7cm}|c|>{\centering\arraybackslash}p{1.6cm}|}\hline
   $d$ & $G $ & $f$ & $h_L$ & $ \disc(L)$ \\\hline
20 & $\CC_{20}$ & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{20} + x^{15} + x^{10} + x^{5} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $5^{35}$\\\hline
20 & $\DD_{10}$ & \begin{minipage}{17.7cm}\vspace{-1em}\begin{multline*}x^{20} + 6x^{19} + 33x^{18} + 109x^{17} + 332x^{16} + 706x^{15} + 1299x^{14} + 1910x^{13} + 3303x^{12} + 7116x^{11} + 14445x^{10} \\[-0.5em] + 24009x^{9} + 30102x^{8} + 37094x^{7} + 54187x^{6} + 82991x^{5} + 119418x^{4} + 148247x^{3} + 185442x^{2} + 184250x + 112225\end{multline*}\end{minipage} & 1 & $19^{10} 43^{10}$\\
   &            & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{20} - 55x^{16} + 1040x^{14} + 17860x^{12} + 74434x^{10} + 191605x^{8} + 137080x^{6} + 1950225x^{4} + 2274430x^{2} + 1493284\end{aligned}$\end{center}\end{minipage} & 2 & $2^{30} 5^{26} 7^{10}$\\\hline
20 & $\CC_2\times \CC_{10}$ & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{20} + x^{19} - x^{17} - x^{16} + x^{14} + x^{13} - x^{11} - x^{10} - x^{9} + x^{7} + x^{6} - x^{4} - x^{3} + x + 1\end{aligned}$\end{center}\end{minipage} & 1 & $3^{10} 11^{18}$\\
   &                        & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{20} - x^{18} + x^{16} - x^{14} + x^{12} - x^{10} + x^{8} - x^{6} + x^{4} - x^{2} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $2^{20} 11^{18}$\\
   &                        & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{20} - 9x^{18} + 53x^{16} - 182x^{14} + 454x^{12} - 711x^{10} + 796x^{8} - 469x^{6} + 190x^{4} - 15x^{2} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $2^{20} 3^{10} 11^{16}$\\\hline
   24 & ${\rm SL}_2({\mathbf F}_3)$ & \begin{minipage}{17.7cm}\vspace{-1em}\begin{multline*} x^{24} - 3x^{23} - 2x^{22} + 16x^{21} - 12x^{20} + 52x^{19} - 324x^{18} - 436x^{17} + 3810x^{16}\\[-0.5em]  - 1638x^{15} - 8012x^{14} - 12988x^{13} + 67224x^{12} - 76152x^{11} + 41175x^{10} - 39587x^{9} \\[-0.5em] + 70068x^{8} - 66440x^{7} + 38488x^{6} - 23248x^{5} + 16672x^{4} - 6976x^{3} + 2816x^{2} - 1280x + 512\end{multline*}\end{minipage} & 1 & $163^{16}$\\\hline
   24 & $\CC_4\times \mathfrak S_3$ & \begin{minipage}{17.7cm}\vspace{-1em}\begin{multline*} x^{24} - 9x^{23} + 32x^{22} - 51x^{21} + 31x^{20} - 29x^{19} + 156x^{18} - 78x^{17} - 721x^{16} + 581x^{15} + 1632x^{14} + 52x^{13} - 4036x^{12} \\[-0.5em] - 3592x^{11} + 7622x^{10} + 8664x^{9} - 6756x^{8} - 10837x^{7} - 79x^{6} + 6384x^{5} + 5361x^{4} + 76x^{3} - 978x^{2} - 66x + 121\end{multline*}\end{minipage} & 1 & $2^{16} 5^{22} 13^{12}$\\\hline
   24 & $\DD_{12}$ & \begin{minipage}{17.7cm}\vspace{-1em}\begin{multline*} x^{24} + 4x^{23} + 18x^{22} + 87x^{21} + 421x^{20} + 817x^{19} + 916x^{18} - 760x^{17} + 2653x^{16} - 10930x^{15} + 21120x^{14} - 11863x^{13} \\[-0.5em] + 10673x^{12} - 13730x^{11} + 47096x^{10} - 18513x^{9} + 20043x^{8} - 16868x^{7} - 3184x^{6} - 1140x^{5} + 3178x^{4} + 754x^{3} - 940x^{2} - 13x + 89\end{multline*}\end{minipage} & 1 & $5^{12} 269^{12}$\\\hline
24 & $\CC_2\times \CC_{12}$ & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{24} + x^{23} - x^{19} - x^{18} - x^{17} - x^{16} + x^{14} + x^{13} + x^{12} + x^{11} + x^{10} - x^{8} - x^{7} - x^{6} - x^{5} + x + 1\end{aligned}$\end{center}\end{minipage} & 1 & $5^{18} 7^{20}$\\
   &                        & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{24} + x^{21} - x^{15} - x^{12} - x^{9} + x^{3} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $3^{36} 5^{18}$\\
   &                        & \begin{minipage}{17.7cm}\vspace{-1em}\begin{multline*} x^{24} - x^{23} - 2x^{22} + 5x^{21} - 4x^{20} + 8x^{19} + 15x^{18} - 59x^{17} + 26x^{16} + 114x^{15} + 34x^{14} - 119x^{13} \\[-0.5em] - 10x^{12} - 196x^{11} - 198x^{10} + 289x^{9} + 559x^{8} - 307x^{7} + 22x^{6} + 46x^{5} - 22x^{4} + 12x^{3} - x^{2} - 2x + 1\end{multline*}\end{minipage} & 1 & $3^{12} 5^{18} 7^{16}$\\\hline
   24 & $\CC_3\times \DD_4$ & \begin{minipage}{17.7cm}\vspace{-1em}\begin{multline*} x^{24} - 9x^{23} + 32x^{22} - 66x^{21} + 110x^{20} - 206x^{19} + 432x^{18} + 453x^{17} - 1211x^{16} - 5141x^{15} \\[-0.5em] - 15772x^{14} + 15555x^{13} + 135453x^{12} + 139187x^{11} - 257205x^{10} - 746717x^{9} - 263031x^{8} \\[-0.5em] + 1400496x^{7} + 2733470x^{6} + 2554259x^{5} + 1494862x^{4} + 663853x^{3} + 353517x^{2} + 197082x + 84499\end{multline*}\end{minipage} & 1 & $13^{20} 17^{12}$\\\hline
   24 & $\CC_2\times \mathfrak A_4$ &   \begin{minipage}{17.7cm}\vspace{-1em}\begin{multline*} x^{24} + 6x^{23} + 19x^{22} + 42x^{21} + 65x^{20} + 44x^{19} - 200x^{18} - 855x^{17} - 1546x^{16} - 689x^{15} \\[-0.5em] + 3945x^{14} + 9900x^{13} + 15159x^{12} + 14980x^{11} + 20470x^{10} + 17686x^{9} + 24937x^{8} \\[-0.5em] + 29458x^{7} + 30778x^{6} + 23258x^{5} + 14574x^{4} + 5951x^{3} + 1908x^{2} + 649x + 121\end{multline*}\end{minipage} & 1 & $3^{12} 61^{16}$\\
   &                   &   \begin{minipage}{17.7cm}\vspace{-1em}\begin{multline*} x^{24} + 4x^{23} + 21x^{20} - 140x^{19} - 144x^{18} + 720x^{17} - 417x^{16} - 1688x^{15} + 3316x^{14} + 72x^{13} - 2759x^{12} + 4428x^{11} \\[-0.5em] - 3522x^{10} + 1240x^{9} + 7105x^{8} - 14420x^{7} + 18534x^{6} - 14624x^{5} + 8263x^{4} - 3152x^{3} + 858x^{2} - 72x + 4\end{multline*}\end{minipage} & 1 & $2^{36} 31^{16}$\\\hline
24 & $\CC_2^2\times \mathfrak S_3$ & \begin{minipage}{17.7cm}\vspace{-1em}\begin{multline*} x^{24} - 12x^{23} + 78x^{22} - 340x^{21} + 1095x^{20} - 2748x^{19} + 5638x^{18} - 10026x^{17} + 16380x^{16} \\[-0.5em] - 25084x^{15} + 34446x^{14} - 41352x^{13} + 48825x^{12} - 66672x^{11} + 85212x^{10} - 59258x^{9} - 1692x^{8} \\[-0.5em] - 14544x^{7} + 92404x^{6} - 47388x^{5} - 83937x^{4} + 88840x^{3} + 5772x^{2} - 43566x + 18769\end{multline*}\end{minipage} & 1 & $2^{32} 3^{28} 7^{12}$\\\hline
24 & $\CC_2^2\times \CC_6$ & \begin{minipage}{17.7cm}\begin{center}$\begin{aligned} x^{24} + x^{22} - x^{18} - x^{16} + x^{12} - x^{8} - x^{6} + x^{2} + 1\end{aligned}$\end{center}\end{minipage} & 1 & $2^{24} 3^{12} 7^{20}$\\
   &                   & \begin{minipage}{17.7cm}\vspace{-1em}\begin{multline*} x^{24} - x^{23} - x^{22} + 4x^{21} - 4x^{20} - 4x^{19} + 17x^{18} + 12x^{17} - 46x^{16} + 43x^{15} + 44x^{14} - 188x^{13} \\[-0.5em] + 189x^{12} + 188x^{11} + 44x^{10} - 43x^{9} - 46x^{8} - 12x^{7} + 17x^{6} + 4x^{5} - 4x^{4} - 4x^{3} - x^{2} + x + 1\end{multline*}\end{minipage} & 1 & $3^{12} 5^{12} 7^{20}$\\
\hline\end{tabular}
\newpage

\begin{tabular}{|>{\centering\arraybackslash}p{0.4cm}|>{\centering\arraybackslash}p{1.9cm}|>{\centering\arraybackslash}p{17.7cm}|c|>{\centering\arraybackslash}p{1.6cm}|}\hline
   $d$ & $G $ & $f$ & $h_L$ & $ \disc(L)$ \\\hline

32 & $\CC_2^2\rtimes \CC_8$ & \begin{minipage}{17.7cm}\vspace{-1em}\begin{multline*} x^{32} - 4x^{31} + 10x^{30} + 150x^{28} - 484x^{27} + 1290x^{26} + 332x^{25} + 6797x^{24} - 10156x^{23} + 32928x^{22} + 45672x^{21} \\[-0.5em] + 150325x^{20} - 54628x^{19} + 268716x^{18} + 645284x^{17} + 1404151x^{16} - 448940x^{15} - 2976140x^{14} \\[-0.5em] - 4612624x^{13} - 599552x^{12} + 4399140x^{11} + 6786614x^{10} + 3071008x^{9} - 884241x^{8} - 2543532x^{7} \\[-0.5em] - 1018052x^{6} + 30728x^{5} + 369232x^{4} + 151840x^{3} + 201784x^{2} + 149760x + 67472\end{multline*}\end{minipage} & 1 & $2^{48} 17^{28}$\\\hline
32 & $\CC_2\times \CC_4\rtimes \CC_4$ & \begin{minipage}{17.7cm}\vspace{-1em}\begin{multline*} x^{32} - 8x^{30} + 20x^{28} - 96x^{26} + 248x^{24} + 1256x^{22} - 284x^{20} + 4320x^{18} - 31058x^{16} - 4344x^{14} \\[-0.5em] + 164812x^{12} - 147392x^{10} - 54376x^{8} - 138408x^{6} + 333116x^{4} - 49408x^{2} + 5329\end{multline*}\end{minipage} & 1 & $2^{108} 3^{24}$\\\hline
32 & $\CC_2\times (\CC_4 . \CC_4)$ & \begin{minipage}{17.7cm}\vspace{-1em}\begin{multline*} x^{32} - 8x^{31} + 40x^{30} - 180x^{29} + 694x^{28} - 2312x^{27} + 6908x^{26} - 18252x^{25} + 42936x^{24} - 89856x^{23} + 166568x^{22} \\[-0.5em] - 271092x^{21} + 378194x^{20} - 434016x^{19} + 364428x^{18} - 112172x^{17} - 301690x^{16} + 734040x^{15} - 939336x^{14} \\[-0.5em] + 732052x^{13} - 175390x^{12} - 395304x^{11} + 619428x^{10} - 445780x^{9} + 123392x^{8} \\[-0.5em] + 68432x^{7} - 80520x^{6} + 29684x^{5} + 6838x^{4} - 7696x^{3} + 3604x^{2} - 20x + 241\end{multline*}\end{minipage} & 1 & $2^{80} 5^{28}$\\\hline
32 & $\CC_4\circ \DD_8$ & \begin{minipage}{17.7cm}\vspace{-1em}\begin{multline*} x^{32} - 34x^{30} - 26x^{29} + 492x^{28} + 870x^{27} - 3573x^{26} - 12628x^{25} + 9322x^{24} + 100138x^{23} + 55561x^{22} - 454856x^{21} \\[-0.5em] - 649046x^{20} + 1122990x^{19} + 3331294x^{18} - 1613322x^{17} - 11467988x^{16} + 5334934x^{15} + 24211061x^{14} - 22377862x^{13} \\[-0.5em] - 18652088x^{12} + 28943112x^{11} + 772460x^{10} + 4154156x^{9} - 14650623x^{8} - 14479580x^{7} \\[-0.5em] + 14160985x^{6} - 644332x^{5} + 17702092x^{4} - 6526030x^{3} + 6436934x^{2} - 935704x + 2307361\end{multline*}\end{minipage} & 1 & $2^{48} 5^{16} 29^{16}$\\\hline
   36 & $\mathfrak S_3\times \CC_6$ & \begin{minipage}{17.7cm}\vspace{-1em}\begin{multline*} x^{36} + 18x^{35} + 162x^{34} + 954x^{33} + 4095x^{32} + 13617x^{31} + 36495x^{30} + 80829x^{29} + 148995x^{28} + 223803x^{27} + 254025x^{26} \\[-0.5em] + 163836x^{25} - 83709x^{24} - 399645x^{23} - 572841x^{22} - 441990x^{21} - 87246x^{20} + 247977x^{19} + 401193x^{18} \\[-0.5em]+ 396441x^{17} + 328194x^{16} + 176364x^{15} + 12204x^{14} - 41148x^{13} - 37773x^{12} - 21735x^{11} \\[-0.5em]- 31131x^{10} - 32643x^{9} - 3429x^{8} + 5157x^{7} + 11340x^{6} + 513x^{5} + 2916x^{4} + 405x^{3} + 216x^{2} - 108x + 9\end{multline*}\end{minipage} & 1 & $2^{24} 3^{66} 5^{18}$\\
36 & $\mathfrak S_3\times \CC_6$ & \begin{minipage}{17.7cm}\vspace{-1em}\begin{multline*} x^{36} - 9x^{35} + 45x^{34} - 165x^{33} + 567x^{32} - 1821x^{31} + 4932x^{30} - 10431x^{29} + 16086x^{28} - 15373x^{27} - 2529x^{26} + 49287x^{25} \\[-0.5em]- 105618x^{24} + 101700x^{23} + 32340x^{22} - 190539x^{21} + 120996x^{20} + 50193x^{19} - 1039x^{18} - 68310x^{17} \\[-0.5em]- 142350x^{16} + 110586x^{15} + 160344x^{14} + 83628x^{13} - 55908x^{12} - 127872x^{11} - 76128x^{10} \\[-0.5em]- 28592x^{9} + 41184x^{8} + 77424x^{7} + 58896x^{6} + 24768x^{5} + 4800x^{4} + 576x^{3} + 576x^{2} + 192x + 64\end{multline*}\end{minipage} & 1 & $2^{24} 3^{62} 7^{18}$\\
36 & $\mathfrak S_3\times \CC_6$ & \begin{minipage}{17.7cm}\vspace{-1em}\begin{multline*} x^{36} - 6x^{34} + 41x^{32} - 68x^{30} + 234x^{28} - 1412x^{26} + 6532x^{24} + 20758x^{22} - 229771x^{20} + 354774x^{18} + 2807495x^{16} \\[-0.5em]- 10673442x^{14} + 8064769x^{12} + 2622208x^{10} + 4534496x^{8} - 1216168x^{6} + 3044160x^{4} - 705024x^{2} + 46656\end{multline*}\end{minipage} & 1 & $2^{54} 7^{24} 11^{18}$\\\hline
40 & \hspace{-0.1em}$\CC_2\times \F_5 \rtimes \F_5^\times$\hspace{-0.1em}& \begin{minipage}{17.7cm}\vspace{-1em}\begin{multline*} x^{40} + 5x^{39} + 5x^{38} + 10x^{37} + 120x^{36} + 335x^{35} + 385x^{34} + 880x^{33} + 3945x^{32} + 9445x^{31} + 13377x^{30} + 21520x^{29} \\[-0.5em]+ 58640x^{28} + 138020x^{27} + 234210x^{26} + 332720x^{25} + 582480x^{24} + 1325105x^{23} + 2571315x^{22} \\[-0.5em]+ 3532260x^{21} + 3645749x^{20} + 5441460x^{19} + 16653210x^{18} + 45541900x^{17} + 88716195x^{16} + 123449190x^{15} \\[-0.5em]+ 118595340x^{14} + 62676300x^{13} - 16293100x^{12} - 67504200x^{11} - 61439572x^{10} - 16429490x^{9} + 21829825x^{8} \\[-0.5em]+ 26617315x^{7} + 10231975x^{6} - 2063290x^{5} - 2809025x^{4} + 91140x^{3} + 971640x^{2} + 460350x + 77841\end{multline*}\end{minipage} & 1 & $2^{32} 5^{46} 7^{20}$\\
\hline\end{tabular}
\newpage

\begin{tabular}{|>{\centering\arraybackslash}p{0.4cm}|>{\centering\arraybackslash}p{1.9cm}|>{\centering\arraybackslash}p{17.7cm}|c|>{\centering\arraybackslash}p{1.6cm}|}\hline
   $d$ & $G $ & $f$ & $h_L$ & $ \disc(L)$ \\\hline
   48 & $\DD_4\rtimes_* \mathfrak S_3$ & \begin{minipage}{17.7cm}\vspace{-1em}\begin{multline*} x^{48} - 16x^{47} + 154x^{46} - 1062x^{45} + 5861x^{44} - 27032x^{43} + 108118x^{42} - 382247x^{41} + 1216320x^{40} - 3519040x^{39} \\[-0.5em]+ 9354487x^{38} - 22981410x^{37} + 52537749x^{36} - 112139241x^{35} + 224599406x^{34} - 422866886x^{33} + 751689957x^{32} \\[-0.5em]- 1262741576x^{31} + 2014037588x^{30} - 3052638118x^{29} + 4423121908x^{28} - 6134222492x^{27} + 8194638050x^{26} \\[-0.5em]- 10554045180x^{25} + 13166769236x^{24} - 15909389418x^{23} + 18637913584x^{22} - 21183975650x^{21} \\[-0.5em]+ 23316032723x^{20} - 24826123460x^{19} + 25455052543x^{18} - 25225507043x^{17} + 24074543095x^{16} \\[-0.5em]- 21881216430x^{15} + 19020997095x^{14} - 15911316338x^{13} + 12715024536x^{12} - 9328992351x^{11} \\[-0.5em]+ 6682355760x^{10} - 4672449816x^{9} + 2802278711x^{8} - 1633037848x^{7} + 958754217x^{6} - 529620206x^{5} \\[-0.5em]+ 181598936x^{4} - 53495044x^{3} + 99083410x^{2} + 28884359x + 7724261\end{multline*}\end{minipage} & 1 & $2^{32} 5^{24} 101^{24}$\\

\hline\end{tabular}
